The UWISH2 extended H2 source catalogue

We present the extended source catalogue for the UKIRT Widefield Infrared Survey for H2 (UWISH2). The survey is unbiased along the inner Galactic Plane from l \approx 357deg to l \approx 65deg and |b| < 1.5deg and covers 209 square degrees. A further 42.0 and 35.5 square degrees of high dust column density regions have been targeted in Cygnus and Auriga. We have identified 33200 individual extended H2 features. They have been classified to be associated with about 700 groups of jets and outflows, 284 individual (candidate) Planetary Nebulae, 30 Supernova Remnants and about 1300 Photo-Dissociation Regions. We find a clear decline of star formation activity (traced by H2 emission from jets and photo-dissociation regions) with increasing distance from the Galactic Centre. About 60% of the detected candidate Planetary Nebulae have no known counterpart and 25% of all Supernova Remnants have detectable H2 emission associated with them.

==> (inline-0) <==
\begin{longtable}[l]{lccccccp{4.3cm}}

\caption{\label{pndatatable} Table listing all the PNe detected in our survey.
We list the UWISH2 PN source ID, which includes the Galactic coordinates, the RA
and DEC (J2000) positions of the geometric centre of the \htwo\ emitting
features in the PN, the radius around this central position enclosing all the
\htwo\ emission, the area covered with \htwo\ emission, the total and median
fluxes of the PN, and any other known name/identifier or coinciding object (not
necessarily a PN). 'New' in the last column indicates objects that have so far
not been recognised as PNe or PNe candidates in the literature.} \\

\hline
\multicolumn{1}{c}{Source ID} & RA & DEC & Radius & Area & F$_{tot}$ & F$_{med}$ & Other ID \\
 & [deg] & [deg] & [arcsec] & [arcsec$^{2}$] & \multicolumn{2}{c}{[10$^{-19}$Wm$^{-2}$]} &  \\ \hline
\endfirsthead

\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\multicolumn{1}{c}{Source ID}  & RA & DEC & Radius & Area & F$_{tot}$ & F$_{med}$ & Other ID \\
 & [deg] & [deg] & [arcsec] & [arcsec$^{2}$] & \multicolumn{2}{c}{[10$^{-19}$Wm$^{-2}$]} &  \\ \hline
\endhead

\hline \multicolumn{8}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

PN$\_$UWISH2$\_$000.81878$-$0.04944 & 266.93718 & $-$28.26207 & 6.3 & 52.97 & 388.50 & 345.89 & SSTGC 841071 \\
PN$\_$UWISH2$\_$001.22588$+$0.56414 & 266.58223 & $-$27.59584 & 5.7 & 44.18 & 386.74 & 331.79 & New \\
PN$\_$UWISH2$\_$001.42213$-$0.61357 & 267.83773 & $-$28.03457 & 16.9 & 243.11 & 1706.78 & 1796.58 & New \\
PN$\_$UWISH2$\_$001.65056$+$0.18803 & 267.19290 & $-$27.42713 & 14.8 & 298.48 & 2544.15 & 2286.36 & PN G001.6$+$00.1 \\
PN$\_$UWISH2$\_$001.72196$-$0.82262 & 268.21435 & $-$27.88315 & 17.3 & 211.92 & 6355.37 & 1543.66 & New \\
PN$\_$UWISH2$\_$001.73118$+$0.44232 & 266.99457 & $-$27.22684 & 12.2 & 137.19 & 498.93 & 439.01 & New \\
PN$\_$UWISH2$\_$002.03824$-$0.34363 & 267.93092 & $-$27.36701 & 23.4 & 149.54 & 680.57 & 655.32 & New \\
PN$\_$UWISH2$\_$002.25319$+$0.55724 & 267.18642 & $-$26.72043 & 47.7 & 1312.63 & 1712.21 & 9032.45 & PN G002.2$+$00.5 \\
PN$\_$UWISH2$\_$003.65197$-$0.25068 & 268.75783 & $-$25.92948 & 4.9 & 48.46 & 323.03 & 309.66 & New \\
PN$\_$UWISH2$\_$003.79367$-$0.81428 & 269.37918 & $-$26.09041 & 5.7 & 35.84 & 746.92 & 224.72 & New\\
PN$\_$UWISH2$\_$004.44847$-$0.21905 & 269.17220 & $-$25.22542 & 88.9 & 2267.66 & 7638.52 & 18397.78 & New \\
PN$\_$UWISH2$\_$004.76799$-$0.85257 & 269.95542 & $-$25.26527 & 17.1 & 289.48 & 0582.35 & 2023.47 & New \\
PN$\_$UWISH2$\_$004.88887$-$0.58981 & 269.77016 & $-$25.02963 & 38.6 & 690.14 & 3875.28 & 3181.93 & PN G004.8$-$00.5 \\
PN$\_$UWISH2$\_$004.99841$-$0.72107 & 269.95596 & $-$24.99999 & 6.5 & 60.86 & 338.48 & 306.73 & New \\
PN$\_$UWISH2$\_$005.14078$+$0.58616 & 268.79000 & $-$24.22186 & 6.5 & 40.10 & 205.82 & 202.82 & New \\
PN$\_$UWISH2$\_$005.42811$-$0.16852 & 269.66434 & $-$24.35213 & 26.1 & 178.42 & 906.42 & 848.62 & New \\
PN$\_$UWISH2$\_$005.56222$-$0.15023 & 269.72037 & $-$24.22679 & 10.5 & 112.38 & 478.75 & 485.48 & New \\
PN$\_$UWISH2$\_$005.90685$-$1.37325 & 271.07450 & $-$24.53226 & 17.8 & 279.37 & 992.38 & 1008.53 & New \\
PN$\_$UWISH2$\_$006.51856$-$0.69279 & 270.75465 & $-$23.66517 & 8.5 & 96.85 & 425.90 & 405.80 & New \\
PN$\_$UWISH2$\_$006.73073$-$1.19177 & 271.34313 & $-$23.72525 & 11.0 & 169.83 & 829.38 & 765.93 & New \\
PN$\_$UWISH2$\_$008.33574$-$1.10291 & 272.10781 & $-$22.28043 & 19.1 & 109.88 & 1414.41 & 551.62 & PN G008.3$-$01.1 \\
PN$\_$UWISH2$\_$008.36142$-$0.62384 & 271.66930 & $-$22.02504 & 8.9 & 112.93 & 794.42 & 606.43 & IRAS 18036$-$2201 \\
PN$\_$UWISH2$\_$008.94169$+$0.25318 & 271.15183 & $-$21.09003 & 15.7 & 205.01 & 1280.44 & 1158.31 & MGE G008.9409$+$00.2532 \\
PN$\_$UWISH2$\_$009.76150$-$0.95756 & 272.71231 & $-$20.96230 & 10.7 & 143.92 & 1308.31 & 761.34 & SSTGLMC G009.7612$-$00.9575 \\
PN$\_$UWISH2$\_$009.80708$-$1.14613 & 272.91283 & $-$21.01314 & 20.9 & 376.92 & 3534.44 & 3056.88 & PN G009.8$-$01.1 \\
PN$\_$UWISH2$\_$010.10373$+$0.73752 & 271.30883 & $-$19.83976 & 110.7 & 2993.26 & 23449.28 & 20473.46 & PN G010.1$+$00.7 \\
PN$\_$UWISH2$\_$010.21147$+$0.34469 & 271.72932 & $-$19.93758 & 30.7 & 190.12 & 571.03 & 555.52 & PN G010.2$+$00.3\\
PN$\_$UWISH2$\_$010.26120$-$0.79452 & 272.81690 & $-$20.44591 & 8.0 & 132.78 & 537.11 & 512.53 & New \\
PN$\_$UWISH2$\_$010.39239$+$0.53966 & 271.64211 & $-$19.68458 & 20.1 & 301.02 & 1239.45 & 1159.96 & SSTGLMC G010.393$+$00.538 \\
PN$\_$UWISH2$\_$010.94194$-$0.40277 & 272.80040 & $-$19.66068 & 13.2 & 133.56 & 435.56 & 422.76 & New \\
PN$\_$UWISH2$\_$011.00185$+$1.44395 & 271.12230 & $-$18.71089 & 18.7 & 503.97 & 6480.38 & 3915.85 & PN G011.0$+$01.4 \\
PN$\_$UWISH2$\_$011.32982$+$0.54981 & 272.11575 & $-$18.86062 & 7.4 & 98.14 & 360.27 & 424.95 & New \\
PN$\_$UWISH2$\_$011.45829$+$1.07349 & 271.69860 & $-$18.49376 & 4.0 & 49.55 & 455.05 & 345.22 & IRAS 18038$-$1830 \\
PN$\_$UWISH2$\_$011.52915$+$1.00385 & 271.79911 & $-$18.46579 & 8.2 & 72.03 & 181.51 & 188.48 & PN G011.5$+$01.0 \\
PN$\_$UWISH2$\_$011.86338$+$0.30190 & 272.61733 & $-$18.51366 & 6.0 & 67.67 & 292.62 & 280.15 & New \\
PN$\_$UWISH2$\_$012.11515$+$0.07516 & 272.95467 & $-$18.40229 & 12.3 & 179.10 & 899.29 & 872.22 & GPSR5 12.116$+$0.076 \\
PN$\_$UWISH2$\_$012.20907$+$0.43081 & 272.67407 & $-$18.14868 & 5.2 & 36.29 & 93.15 & 87.46 & New \\
PN$\_$UWISH2$\_$012.21971$-$0.33477 & 273.38671 & $-$18.50730 & 10.8 & 67.23 & 241.45 & 198.28 & New \\
PN$\_$UWISH2$\_$012.71728$+$0.37202 & 272.98548 & $-$17.73160 & 7.6 & 105.71 & 403.04 & 372.10 & New \\
PN$\_$UWISH2$\_$012.80348$+$0.00510 & 273.36698 & $-$17.83207 & 16.9 & 144.48 & 463.28 & 427.44 & New \\
PN$\_$UWISH2$\_$013.61090$+$1.01274 & 272.84745 & $-$16.64001 & 9.2 & 145.48 & 820.75 & 699.76 & New \\
PN$\_$UWISH2$\_$014.58523$+$0.46161 & 273.83795 & $-$16.04881 & 7.4 & 56.81 & 247.96 & 213.56 & PN G014.5$+$00.4 \\
PN$\_$UWISH2$\_$014.64501$+$0.08920 & 274.20847 & $-$16.17352 & 10.4 & 85.77 & 317.09 & 321.64 & New \\
PN$\_$UWISH2$\_$014.65833$+$1.01220 & 273.37138 & $-$15.72154 & 18.8 & 186.94 & 887.33 & 882.35 & PN G014.6$+$01.0 \\
PN$\_$UWISH2$\_$014.92112$+$0.06989 & 274.36260 & $-$15.93970 & 17.5 & 101.11 & 384.56 & 385.95 & IRAS 18145$-$1557 \\
PN$\_$UWISH2$\_$015.13012$-$0.44046 & 274.93310 & $-$15.99718 & 30.5 & 368.79 & 1810.59 & 1662.43 & New \\
PN$\_$UWISH2$\_$015.53753$-$0.01923 & 274.74746 & $-$15.43907 & 29.9 & 43.62 & 189.24 & 178.44 & PN G015.5$-$00.0 \\
PN$\_$UWISH2$\_$015.54859$-$1.00657 & 275.65740 & $-$15.89444 & 8.5 & 73.78 & 414.18 & 379.23 & IRAS 18197$-$1555 \\
PN$\_$UWISH2$\_$015.67993$-$1.36320 & 276.04901 & $-$15.94546 & 11.4 & 150.86 & 693.24 & 629.09 & New \\
PN$\_$UWISH2$\_$016.02790$-$1.00525 & 275.88952 & $-$15.47051 & 4.7 & 41.72 & 152.10 & 146.44 & New \\
PN$\_$UWISH2$\_$016.11984$-$0.98789 & 275.91826 & $-$15.38115 & 16.6 & 110.13 & 255.34 & 259.28 & New \\
PN$\_$UWISH2$\_$016.17480$+$1.37914 & 273.78738 & $-$14.21429 & 12.5 & 114.53 & 345.46 & 350.14 & New \\
PN$\_$UWISH2$\_$016.41571$-$0.93047 & 276.00920 & $-$15.09285 & 32.3 & 326.45 & 1539.81 & 1349.89 & PN G016.4$-$00.9 \\
PN$\_$UWISH2$\_$016.48834$-$1.36082 & 276.43858 & $-$15.22966 & 33.8 & 188.83 & 570.06 & 557.68 & New \\
PN$\_$UWISH2$\_$016.60078$-$0.27565 & 275.50065 & $-$14.62230 & 8.5 & 101.08 & 461.29 & 411.40 & New \\
PN$\_$UWISH2$\_$016.92321$-$0.00616 & 275.41159 & $-$14.21103 & 6.7 & 64.19 & 185.62 & 179.73 & New \\
PN$\_$UWISH2$\_$017.22288$+$0.12645 & 275.43624 & $-$13.88420 & 37.3 & 232.61 & 1324.38 & 790.29 & PN G017.2$+$00.1 \\
PN$\_$UWISH2$\_$017.58861$+$1.09048 & 274.73927 & $-$13.10716 & 7.8 & 72.61 & 282.56 & 256.31 & New \\
PN$\_$UWISH2$\_$017.61528$-$1.17013 & 276.80657 & $-$14.14383 & 152.8 & 6864.53 & 330258.97 & 85111.55 & PN G017.6$-$01.1 \\
PN$\_$UWISH2$\_$018.14941$+$1.53214 & 274.61205 & $-$12.40431 & 9.9 & 73.37 & 356.23 & 285.41 & PN G018.1$+$01.5 \\
PN$\_$UWISH2$\_$018.41760$-$0.10793 & 276.22489 & $-$12.93880 & 14.8 & 250.57 & 7524.71 & 1420.73 & New \\
PN$\_$UWISH2$\_$018.83207$+$0.48278 & 275.88871 & $-$12.29607 & 3.6 & 29.65 & 193.62 & 182.94 & New \\
PN$\_$UWISH2$\_$020.46958$+$0.67836 & 276.49348 & $-$10.75715 & 31.0 & 144.90 & 497.17 & 474.42 & PN G020.4$+$00.6 \\
PN$\_$UWISH2$\_$020.70907$-$0.17267 & 277.37398 & $-$10.94099 & 12.9 & 261.67 & 1516.99 & 1431.33 & New \\
PN$\_$UWISH2$\_$020.80590$-$0.57267 & 277.78078 & $-$11.04048 & 16.4 & 202.93 & 898.55 & 855.13 & New \\
PN$\_$UWISH2$\_$020.85450$+$0.48588 & 276.84922 & $-$10.50625 & 2.4 & 10.67 & 108.07 & 67.97 & SSTGLMC G020.8543$+$00.4857 \\
PN$\_$UWISH2$\_$020.97795$+$0.92363 & 276.51391 & $-$10.19310 & 28.1 & 137.21 & 684.15 & 592.45 & GPSR 020.979$+$0.925 \\
PN$\_$UWISH2$\_$020.98141$+$0.85244 & 276.57954 & $-$10.22323 & 25.7 & 293.44 & 1726.19 & 1527.14 & MHO 3200 \\
PN$\_$UWISH2$\_$021.29383$+$0.98091 & 276.61194 & $-$9.88697 & 9.6 & 109.65 & 417.59 & 382.68 & PN G021.2$+$00.9 \\
PN$\_$UWISH2$\_$021.30767$-$0.25089 & 277.72679 & $-$10.44677 & 22.0 & 103.42 & 303.70 & 295.95 & New \\
PN$\_$UWISH2$\_$021.74338$-$0.67287 & 278.31186 & $-$10.25536 & 14.0 & 211.85 & 1983.87 & 1480.83 & PN G021.7$-$00.6 \\
PN$\_$UWISH2$\_$021.81951$-$0.47837 & 278.17225 & $-$10.09807 & 26.3 & 429.56 & 2257.37 & 2074.66 & PN G021.8$-$00.4 \\
PN$\_$UWISH2$\_$022.44734$-$0.44228 & 278.43371 & $-$9.52442 & 25.3 & 165.39 & 608.36 & 580.98 & New \\
PN$\_$UWISH2$\_$022.57000$+$1.05505 & 277.14674 & $-$8.72291 & 13.1 & 289.63 & 3901.84 & 3278.61 & PN G022.5$+$01.0 \\
PN$\_$UWISH2$\_$022.99501$-$0.56968 & 278.80394 & $-$9.09703 & 7.8 & 83.05 & 255.30 & 243.34 & New\\
PN$\_$UWISH2$\_$022.99982$+$0.10714 & 278.19818 & $-$8.78078 & 22.7 & 183.99 & 666.78 & 624.85 & New \\
PN$\_$UWISH2$\_$023.44011$+$0.74528 & 277.83172 & $-$8.09545 & 10.4 & 160.99 & 996.94 & 898.32 & PN G023.4$+$00.7 \\
PN$\_$UWISH2$\_$023.78286$+$0.50238 & 278.20917 & $-$7.90372 & 3.5 & 23.67 & 126.19 & 106.99 & New \\
PN$\_$UWISH2$\_$023.89021$-$0.73778 & 279.37125 & $-$8.37930 & 12.8 & 158.79 & 426.44 & 567.42 & GPSR 023.890$-$0.737 \\
PN$\_$UWISH2$\_$023.90016$-$1.28024 & 279.86330 & $-$8.61917 & 13.6 & 238.74 & 1905.40 & 1258.16 & PN G023.9$-$01.2 \\
PN$\_$UWISH2$\_$024.58540$+$0.11989 & 278.92479 & $-$7.36772 & 7.8 & 43.53 & 162.26 & 138.43 & New \\
PN$\_$UWISH2$\_$024.76272$-$0.91396 & 279.93336 & $-$7.68478 & 2.8 & 16.29 & 110.21 & 97.41 & New \\
PN$\_$UWISH2$\_$024.77483$-$1.31616 & 280.29988 & $-$7.85808 & 41.4 & 93.54 & 261.05 & 256.44 & MHO 2456 \\
PN$\_$UWISH2$\_$024.89596$+$0.45853 & 278.76581 & $-$6.93617 & 9.2 & 118.28 & 341.25 & 891.83 & G024.8959$+$00.4586 \\
PN$\_$UWISH2$\_$025.66408$+$1.15020 & 278.50388 & $-$5.93589 & 28.4 & 151.60 & 402.43 & 414.26 & PN G025.6$+$01.1 \\
PN$\_$UWISH2$\_$025.77993$-$0.44005 & 279.97837 & $-$6.56355 & 4.1 & 37.20 & 284.64 & 231.01 & New \\
PN$\_$UWISH2$\_$025.92671$-$0.98449 & 280.53333 & $-$6.68220 & 10.0 & 106.93 & 1165.94 & 857.58 & PN G025.9$-$00.9\\
PN$\_$UWISH2$\_$025.99096$-$0.59183 & 280.21143 & $-$6.44546 & 5.5 & 116.81 & 730.31 & 685.15 & New \\
PN$\_$UWISH2$\_$026.42837$+$1.03759 & 278.95767 & $-$5.30927 & 5.2 & 35.20 & 144.32 & 124.96 & New \\
PN$\_$UWISH2$\_$026.44767$-$0.80840 & 280.61536 & $-$6.13843 & 7.6 & 74.54 & 374.88 & 348.10 & New \\
PN$\_$UWISH2$\_$026.74999$-$1.21865 & 281.12124 & $-$6.05692 & 12.8 & 308.77 & 1998.37 & 1713.67 & PN G026.7$-$01.2 \\
PN$\_$UWISH2$\_$026.79572$-$1.05024 & 280.99156 & $-$5.93937 & 13.2 & 201.09 & 1233.94 & 1023.55 & PN G026.8$-$01.0 \\
PN$\_$UWISH2$\_$026.83269$-$0.15180 & 280.20553 & $-$5.49569 & 6.9 & 66.40 & 490.11 & 436.91 & PN G026.8$-$00.1 \\
PN$\_$UWISH2$\_$026.83640$+$0.28828 & 279.81431 & $-$5.29077 & 4.9 & 42.57 & 316.53 & 310.34 & New \\
PN$\_$UWISH2$\_$027.09954$+$0.94886 & 279.34624 & $-$4.75395 & 6.8 & 75.15 & 233.94 & 226.95 & New \\
PN$\_$UWISH2$\_$027.37280$+$1.39262 & 279.07660 & $-$4.30750 & 4.1 & 21.17 & 60.48 & 62.66 & New \\
PN$\_$UWISH2$\_$027.66357$-$0.82670 & 281.18977 & $-$5.06529 & 11.7 & 137.45 & 664.66 & 598.03 & PN G027.6$-$00.8 \\
PN$\_$UWISH2$\_$027.70327$+$0.70354 & 279.84264 & $-$4.33003 & 37.4 & 386.40 & 1632.32 & 1556.50 & PN G027.7$+$00.7 \\
PN$\_$UWISH2$\_$027.81843$-$0.76628 & 281.20679 & $-$4.89994 & 7.1 & 56.83 & 318.47 & 289.26 & PN G027.8$-$00.7 \\
PN$\_$UWISH2$\_$028.06295$-$0.61048 & 281.17972 & $-$4.61128 & 4.9 & 34.62 & 137.77 & 132.94 & New \\
PN$\_$UWISH2$\_$028.19767$-$0.89109 & 281.49190 & $-$4.61951 & 11.7 & 61.46 & 164.11 & 161.12 & New \\
PN$\_$UWISH2$\_$028.52225$-$1.48422 & 282.16994 & $-$4.60108 & 30.4 & 99.29 & 274.33 & 277.01 & PN G028.5$-$01.4 \\
PN$\_$UWISH2$\_$028.62122$-$0.86537 & 281.66273 & $-$4.23091 & 7.7 & 29.57 & 63.90 & 65.83 & New \\
PN$\_$UWISH2$\_$028.89451$-$0.29151 & 281.27590 & $-$3.72585 & 32.6 & 202.61 & 780.88 & 762.12 & PN G028.8$-$00.2 \\
PN$\_$UWISH2$\_$029.21554$+$0.02262 & 281.14282 & $-$3.29679 & 22.0 & 215.51 & 2369.65 & 711.76 & New \\
PN$\_$UWISH2$\_$029.50204$+$0.62395 & 280.73827 & $-$2.76719 & 15.6 & 316.05 & 1600.87 & 1607.46 & PN G029.5$+$00.6 \\
PN$\_$UWISH2$\_$029.57883$-$0.26901 & 281.56882 & $-$3.10673 & 6.1 & 49.36 & 258.66 & 660.93 & PN G029.5$-$00.2 \\
PN$\_$UWISH2$\_$029.99765$+$0.65621 & 280.93623 & $-$2.31163 & 5.6 & 55.76 & 351.46 & 325.64 & G30.421$-$0.226 \\
PN$\_$UWISH2$\_$030.04497$+$0.03465 & 281.51132 & $-$2.55337 & 31.1 & 452.87 & 1929.37 & 1880.83 & PN G030.0$+$00.0 \\
PN$\_$UWISH2$\_$030.17049$+$0.68782 & 280.98710 & $-$2.14346 & 5.9 & 54.68 & 356.97 & 300.21 & New \\
PN$\_$UWISH2$\_$030.22594$+$0.54285 & 281.14150 & $-$2.16034 & 14.0 & 108.68 & 414.40 & 398.18 & New \\
PN$\_$UWISH2$\_$030.30097$-$1.22812 & 282.75329 & $-$2.90143 & 9.0 & 78.48 & 351.91 & 292.73 & New \\
PN$\_$UWISH2$\_$030.50743$-$0.21913 & 281.94856 & $-$2.25769 & 17.0 & 199.62 & 943.44 & 847.33 & PN G030.5$-$00.2 \\
PN$\_$UWISH2$\_$030.66759$-$0.33136 & 282.12162 & $-$2.16634 & 11.7 & 76.83 & 399.40 & 322.69 & G030.6671$-$00.3316 \\
PN$\_$UWISH2$\_$030.72160$+$0.14788 & 281.71954 & $-$1.89964 & 14.9 & 100.07 & 270.46 & 280.51 & New \\
PN$\_$UWISH2$\_$030.76828$+$1.40983 & 280.61768 & $-$1.28196 & 3.7 & 24.77 & 126.92 & 114.19 & New \\
PN$\_$UWISH2$\_$031.16908$+$0.81029 & 281.33422 & $-$1.19919 & 3.3 & 22.97 & 95.06 & 90.50 & New \\
PN$\_$UWISH2$\_$031.32618$-$0.53286 & 282.60153 & $-$1.67212 & 44.9 & 592.19 & 3797.09 & 3019.22 & PN G031.3$-$00.5 \\
PN$\_$UWISH2$\_$031.63781$+$0.99595 & 281.38290 & $-$0.69744 & 6.6 & 62.40 & 389.78 & 344.45 & New \\
PN$\_$UWISH2$\_$031.90685$-$0.30936 & 282.66738 & $-$1.05343 & 27.7 & 368.30 & 2400.90 & 2183.65 & PN G031.9$-$00.3 \\
PN$\_$UWISH2$\_$032.14993$+$0.64445 & 281.92933 & $-$0.40212 & 7.6 & 62.99 & 300.67 & 251.96 & New \\
PN$\_$UWISH2$\_$032.22860$-$1.44045 & 283.82102 & $-$1.28266 & 30.1 & 211.09 & 597.61 & 614.37 & PN G032.2$-$01.4 \\
PN$\_$UWISH2$\_$032.28479$-$0.27816 & 282.81195 & $-$0.70284 & 7.2 & 91.60 & 477.47 & 438.76 & New \\
PN$\_$UWISH2$\_$032.29224$-$0.74568 & 283.23149 & $-$0.90936 & 4.1 & 29.38 & 231.96 & 173.05 & New \\
PN$\_$UWISH2$\_$032.37721$-$0.55490 & 283.10042 & $-$0.74677 & 7.6 & 79.64 & 444.97 & 406.96 & PN G032.3$-$00.5 \\
PN$\_$UWISH2$\_$032.46866$+$0.28147 & 282.39772 & $-$0.28401 & 6.6 & 53.49 & 199.32 & 171.17 & New \\
PN$\_$UWISH2$\_$032.54650$-$0.03210 & 282.71230 & $-$0.35773 & 17.9 & 281.26 & 2062.73 & 1760.69 & PN G032.5$-$00.0 \\
PN$\_$UWISH2$\_$032.54998$-$0.29529 & 282.94812 & $-$0.47464 & 12.5 & 219.21 & 1571.41 & 1552.01 & PN G032.5$-$00.3 \\
PN$\_$UWISH2$\_$032.61348$+$0.79678 & 282.00515 & $+$0.07986 & 3.8 & 31.65 & 241.38 & 160.47 & PN PM 1$-$258 \\
PN$\_$UWISH2$\_$032.66916$-$1.25559 & 283.85720 & $-$0.80638 & 10.2 & 124.80 & 973.71 & 817.44 & PN G032.6$-$01.2 \\
PN$\_$UWISH2$\_$032.94004$-$0.74662 & 283.52766 & $-$0.33328 & 7.9 & 102.73 & 759.84 & 697.54 & PN G032.9$-$00.7 \\
PN$\_$UWISH2$\_$033.16509$+$0.49150 & 282.52836 & $+$0.43156 & 3.8 & 25.56 & 106.84 & 108.63 & New \\
PN$\_$UWISH2$\_$033.45470$-$0.61500 & 283.64519 & $+$0.18474 & 4.8 & 24.37 & 27.24 & 76.77 & PN G033.4$-$00.6\\
PN$\_$UWISH2$\_$033.88796$+$1.52134 & 281.94106 & $+$1.54427 & 33.8 & 86.69 & 255.42 & 247.80 & PN G033.8$+$01.5 \\
PN$\_$UWISH2$\_$033.97946$-$0.98557 & 284.21432 & $+$0.48266 & 2.2 & 4.42 & 8.03 & 8.88 & PN G033.9$-$00.9 \\
PN$\_$UWISH2$\_$034.10462$-$1.64333 & 284.85672 & $+$0.29388 & 12.0 & 148.05 & 1176.28 & 1034.87 & PN G034.1$-$01.6 \\
PN$\_$UWISH2$\_$034.41021$+$0.81477 & 282.80828 & $+$1.68706 & 4.5 & 36.56 & 115.32 & 110.41 & New \\
PN$\_$UWISH2$\_$034.84509$+$1.31721 & 282.55901 & $+$2.30305 & 9.1 & 125.35 & 698.43 & 611.71 & New \\
PN$\_$UWISH2$\_$035.18522$+$1.12134 & 282.88860 & $+$2.51653 & 11.5 & 43.14 & 107.63 & 103.53 & New \\
PN$\_$UWISH2$\_$035.23366$-$1.13623 & 284.92089 & $+$1.52961 & 30.0 & 120.64 & 251.39 & 255.44 & New \\
PN$\_$UWISH2$\_$035.38919$-$1.17506 & 285.02650 & $+$1.65019 & 12.0 & 122.81 & 375.93 & 372.11 & New \\
PN$\_$UWISH2$\_$035.47394$-$0.43716 & 284.40844 & $+$2.06260 & 20.9 & 292.90 & 1251.38 & 1039.51 & IRAS 18551$+$0159 \\
PN$\_$UWISH2$\_$035.76967$-$1.24531 & 285.26293 & $+$1.95644 & 16.6 & 461.29 & 3353.90 & 2827.71 & New \\
PN$\_$UWISH2$\_$035.81426$+$1.48019 & 282.85558 & $+$3.23983 & 11.8 & 75.27 & 181.05 & 183.03 & New \\
PN$\_$UWISH2$\_$035.81489$-$0.25181 & 284.39919 & $+$2.45055 & 15.6 & 279.99 & 850.69 & 834.37 & New \\
PN$\_$UWISH2$\_$035.89918$-$1.14425 & 285.23222 & $+$2.11780 & 4.9 & 44.77 & 196.69 & 182.66 & New \\
PN$\_$UWISH2$\_$036.05309$-$1.36593 & 285.49991 & $+$2.15329 & 149.5 & 4344.13 & 22362.90 & 20233.61 & PN G035.9$-$01.1 \\
PN$\_$UWISH2$\_$036.43225$-$1.91396 & 286.16112 & $+$2.23949 & 1.7 & 4.02 & 58.24 & 30.95 & PN G036.4$-$01.9 \\
PN$\_$UWISH2$\_$036.46081$+$0.80581 & 283.75199 & $+$3.50792 & 10.5 & 47.01 & 71.59 & 73.22 & New \\
PN$\_$UWISH2$\_$036.48189$+$0.15610 & 284.34075 & $+$3.23021 & 8.9 & 98.54 & 440.57 & 369.52 & New \\
PN$\_$UWISH2$\_$036.98479$-$0.20330 & 284.89114 & $+$3.51340 & 7.2 & 106.23 & 311.99 & 290.01 & New \\
PN$\_$UWISH2$\_$037.14125$+$0.30341 & 284.51110 & $+$3.88408 & 6.8 & 55.62 & 138.70 & 135.16 & New \\
PN$\_$UWISH2$\_$037.41544$-$0.19254 & 285.07885 & $+$3.90133 & 5.0 & 55.13 & 365.57 & 311.48 & New \\
PN$\_$UWISH2$\_$037.96134$+$0.45337 & 284.75297 & $+$4.68210 & 7.2 & 50.18 & 257.08 & 243.87 & MSX6C G037.9595$+$00.4535 \\
PN$\_$UWISH2$\_$038.14463$-$0.57489 & 285.75429 & $+$4.37465 & 6.5 & 66.25 & 255.38 & 257.05 & New \\
PN$\_$UWISH2$\_$038.83959$+$0.87057 & 284.78315 & $+$5.65389 & 5.5 & 51.95 & 200.06 & 197.93 & New \\
PN$\_$UWISH2$\_$039.16222$+$0.78375 & 285.00892 & $+$5.90117 & 7.1 & 24.74 & 54.26 & 45.90 & New \\
PN$\_$UWISH2$\_$039.26101$-$0.55123 & 286.24689 & $+$5.37758 & 13.8 & 100.73 & 252.46 & 253.89 & New \\
PN$\_$UWISH2$\_$039.64158$-$0.36822 & 286.25902 & $+$5.79968 & 4.3 & 37.29 & 208.89 & 170.42 & New \\
PN$\_$UWISH2$\_$040.03148$-$1.30313 & 287.27361 & $+$5.71599 & 29.0 & 42.09 & 86.46 & 82.29 & GPSR 040.033$-$1.302 \\
PN$\_$UWISH2$\_$040.36950$-$0.47517 & 286.69085 & $+$6.39710 & 32.2 & 1195.79 & 2682.48 & 9475.86 & PN G040.3$-$00.4 \\
PN$\_$UWISH2$\_$040.47073$+$1.10067 & 285.32726 & $+$7.20967 & 7.6 & 76.14 & 797.05 & 546.69 & New \\
PN$\_$UWISH2$\_$040.53948$-$0.76310 & 287.02679 & $+$6.41554 & 8.0 & 144.08 & 050.63 & 1022.97 & New \\
PN$\_$UWISH2$\_$040.96700$-$1.22601 & 287.63857 & $+$6.58146 & 61.5 & 382.13 & 1021.97 & 1026.43 & New \\
PN$\_$UWISH2$\_$041.27043$-$0.69797 & 287.30768 & $+$7.09423 & 16.3 & 405.50 & 3270.84 & 2883.10 & PN G041.2$-$00.6 \\
PN$\_$UWISH2$\_$041.99634$+$0.10743 & 286.92389 & $+$8.10956 & 19.9 & 16.17 & 24.70 & 26.29 & New \\
PN$\_$UWISH2$\_$042.12631$+$0.45706 & 286.67062 & $+$8.38580 & 9.0 & 126.16 & 547.41 & 509.69 & New \\
PN$\_$UWISH2$\_$042.97101$-$1.07103 & 288.43505 & $+$8.42942 & 4.9 & 38.11 & 152.55 & 146.72 & New \\
PN$\_$UWISH2$\_$043.10420$-$1.70207 & 289.06236 & $+$8.25419 & 9.8 & 68.68 & 172.42 & 174.90 & New \\
PN$\_$UWISH2$\_$043.25830$+$1.50423 & 286.25472 & $+$9.87206 & 5.5 & 40.78 & 191.80 & 134.57 & New \\
PN$\_$UWISH2$\_$043.65562$-$0.82777 & 288.53841 & $+$9.14866 & 4.0 & 39.85 & 194.97 & 196.86 & New \\
PN$\_$UWISH2$\_$044.18877$+$1.56732 & 286.63144 & $+$10.72749 & 100.4 & 1127.24 & 16445.03 & 2750.69 & PN G044.1$+$01.5 \\
PN$\_$UWISH2$\_$044.34714$+$0.08637 & 288.04202 & $+$10.18518 & 6.1 & 73.84 & 187.67 & 177.95 & New \\
PN$\_$UWISH2$\_$044.73433$+$0.26046 & 288.06742 & $+$10.60898 & 16.1 & 325.33 & 3884.71 & 3071.11 & PN G044.7$+$00.2 \\
PN$\_$UWISH2$\_$044.93245$-$0.01060 & 288.40523 & $+$10.65887 & 27.7 & 859.52 & 5722.84 & 4532.10 & PN G044.9$+$00.0 \\
PN$\_$UWISH2$\_$045.44425$-$1.57085 & 290.05177 & $+$10.38386 & 11.0 & 50.65 & 83.50 & 84.33 & New \\
PN$\_$UWISH2$\_$045.45878$-$0.49801 & 289.09365 & $+$10.89817 & 31.3 & 186.85 & 443.03 & 433.85 & New \\
PN$\_$UWISH2$\_$045.95707$+$0.69049 & 288.25641 & $+$11.89176 & 21.8 & 192.00 & 504.54 & 445.28 & New \\
PN$\_$UWISH2$\_$046.09523$+$1.36603 & 287.70922 & $+$12.32673 & 5.8 & 53.80 & 157.90 & 140.96 & New \\
PN$\_$UWISH2$\_$046.63335$+$1.31220 & 288.01280 & $+$12.77895 & 6.8 & 90.48 & 323.00 & 294.06 & New \\
PN$\_$UWISH2$\_$046.93735$-$0.54973 & 289.84548 & $+$12.18115 & 5.4 & 43.42 & 204.57 & 180.63 & New \\
PN$\_$UWISH2$\_$047.18522$+$0.44999 & 289.05872 & $+$12.86745 & 14.3 & 367.10 & 1724.42 & 1558.36 & New \\
PN$\_$UWISH2$\_$047.44521$+$0.61199 & 289.03591 & $+$13.17296 & 5.8 & 70.25 & 212.27 & 191.78 & New \\
PN$\_$UWISH2$\_$047.50612$-$0.36750 & 289.95370 & $+$12.76896 & 15.1 & 188.00 & 982.46 & 827.20 & New \\
PN$\_$UWISH2$\_$047.52536$+$0.32144 & 289.33823 & $+$13.10836 & 7.5 & 68.59 & 245.39 & 244.87 & New \\
PN$\_$UWISH2$\_$047.61228$+$1.08168 & 288.68845 & $+$13.53933 & 11.4 & 212.69 & 926.61 & 903.93 & PN G047.6$+$01.0 \\
PN$\_$UWISH2$\_$048.03497$+$0.12296 & 289.76335 & $+$13.46599 & 7.1 & 73.77 & 205.19 & 185.16 & New \\
PN$\_$UWISH2$\_$048.24968$-$0.46947 & 290.40474 & $+$13.37742 & 12.3 & 152.83 & 747.66 & 539.49 & New \\
PN$\_$UWISH2$\_$048.71570$-$0.28960 & 290.46721 & $+$13.87323 & 25.4 & 364.39 & 2620.46 & 2407.63 & PN G048.7$-$00.2 \\
PN$\_$UWISH2$\_$048.99884$+$0.77703 & 289.63259 & $+$14.62389 & 16.9 & 240.14 & 1116.38 & 1035.00 & New \\
PN$\_$UWISH2$\_$049.28561$+$0.00740 & 290.47382 & $+$14.51586 & 46.3 & 569.06 & 2981.11 & 2487.01 & PN G049.2$+$00.0 \\
PN$\_$UWISH2$\_$049.86763$+$1.06075 & 289.79393 & $+$15.52434 & 18.8 & 88.86 & 197.54 & 208.44 & New \\
PN$\_$UWISH2$\_$049.91632$-$1.08675 & 291.77791 & $+$14.55322 & 7.5 & 93.90 & 684.22 & 413.16 & New \\
PN$\_$UWISH2$\_$050.04556$-$0.79804 & 291.57894 & $+$14.80423 & 11.8 & 168.42 & 916.59 & 828.63 & New \\
PN$\_$UWISH2$\_$050.48027$+$0.70434 & 290.41955 & $+$15.89793 & 10.0 & 53.94 & 406.30 & 265.92 & PN G050.4$+$00.7 \\
PN$\_$UWISH2$\_$050.55559$+$0.04506 & 291.06046 & $+$15.65315 & 13.4 & 151.83 & 1031.51 & 822.92 & MSX6C G050.5557$+$00.0448 \\
PN$\_$UWISH2$\_$050.66579$+$1.33631 & 289.92941 & $+$16.35846 & 4.6 & 25.36 & 158.23 & 146.07 & NVSS J191942$+$162128 \\
PN$\_$UWISH2$\_$050.66912$+$0.00673 & 291.15137 & $+$15.73500 & 14.9 & 296.54 & 1740.80 & 1598.35 & PN G050.6$+$0.00 \\
PN$\_$UWISH2$\_$050.71285$-$0.17840 & 291.34224 & $+$15.68573 & 4.1 & 22.96 & 57.61 & 54.64 & SSTGLMC G050.7128$-$00.1780 \\
PN$\_$UWISH2$\_$050.78036$+$1.18512 & 290.12457 & $+$16.38873 & 13.0 & 76.08 & 163.43 & 159.22 & New \\
PN$\_$UWISH2$\_$050.90936$+$1.05076 & 290.31138 & $+$16.43949 & 4.2 & 28.91 & 113.63 & 79.79 & New \\
PN$\_$UWISH2$\_$050.92866$+$0.43874 & 290.88325 & $+$16.16805 & 8.8 & 97.01 & 326.21 & 328.86 & New \\
PN$\_$UWISH2$\_$051.36290$+$0.87878 & 290.69251 & $+$16.75857 & 4.8 & 53.32 & 350.03 & 319.39 & New \\
PN$\_$UWISH2$\_$051.50791$+$0.17037 & 291.41553 & $+$16.55106 & 11.4 & 126.26 & 578.84 & 398.98 & PN G051.5$+$00.2 \\
PN$\_$UWISH2$\_$051.76939$+$1.36491 & 290.44421 & $+$17.34605 & 7.9 & 47.35 & 88.78 & 91.94 & PN G051.7$+$01.3 \\
PN$\_$UWISH2$\_$051.83306$+$0.28374 & 291.47259 & $+$16.89104 & 2.6 & 8.95 & 116.17 & 80.64 & PN G051.8$+$00.2 \\
PN$\_$UWISH2$\_$052.32654$-$0.13737 & 292.10564 & $+$17.12427 & 7.3 & 71.74 & 208.44 & 211.63 & New \\
PN$\_$UWISH2$\_$052.46943$-$0.90047 & 292.87751 & $+$16.88365 & 6.1 & 50.84 & 188.75 & 175.91 & New \\
PN$\_$UWISH2$\_$052.70187$-$1.04355 & 293.12567 & $+$17.01832 & 15.2 & 39.27 & 57.60 & 55.43 & New \\
PN$\_$UWISH2$\_$053.04316$-$0.06957 & 292.40274 & $+$17.78595 & 8.7 & 96.71 & 561.10 & 420.69 & New \\
PN$\_$UWISH2$\_$053.36023$-$0.54988 & 293.00521 & $+$17.83310 & 7.5 & 57.09 & 185.39 & 169.56 & New \\
PN$\_$UWISH2$\_$054.29190$-$0.23778 & 293.19088 & $+$18.79969 & 13.7 & 140.74 & 452.81 & 408.15 & New \\
PN$\_$UWISH2$\_$054.71154$+$0.41990 & 292.79511 & $+$19.48442 & 13.3 & 188.23 & 750.03 & 725.44 & PN G054.7$+$00.4 \\
PN$\_$UWISH2$\_$055.50747$-$0.55729 & 294.11183 & $+$19.70728 & 11.7 & 63.20 & 136.06 & 139.41 & PN G055.5$-$00.5 \\
PN$\_$UWISH2$\_$055.85017$+$1.44210 & 292.42181 & $+$20.97381 & 3.5 & 14.40 & 91.78 & 33.55 & IRAS 19275$+$2052 \\
PN$\_$UWISH2$\_$056.16673$-$0.41918 & 294.32630 & $+$20.34998 & 25.6 & 152.88 & 544.46 & 501.19 & PN G056.1$-$00.4 \\
PN$\_$UWISH2$\_$056.34479$-$1.53764 & 295.45680 & $+$19.95462 & 22.9 & 244.36 & 688.72 & 737.19 & New \\
PN$\_$UWISH2$\_$056.42331$-$0.37341 & 294.41770 & $+$20.59614 & 15.7 & 36.70 & 140.07 & 135.03 & PN G056.4$-$00.3 \\
PN$\_$UWISH2$\_$056.48535$-$0.09364 & 294.18926 & $+$20.78706 & 7.4 & 56.97 & 490.79 & 251.81 & New \\
PN$\_$UWISH2$\_$056.52321$+$0.30702 & 293.83452 & $+$21.01540 & 7.6 & 25.68 & 60.67 & 59.06 & New \\
PN$\_$UWISH2$\_$056.61303$-$0.04761 & 294.21301 & $+$20.92095 & 10.8 & 75.07 & 143.00 & 144.35 & New \\
PN$\_$UWISH2$\_$057.32913$+$0.61698 & 293.96505 & $+$21.87025 & 3.5 & 12.70 & 35.54 & 35.18 & New \\
PN$\_$UWISH2$\_$057.59474$+$0.50715 & 294.20811 & $+$22.04854 & 71.8 & 168.49 & 474.72 & 380.17 & New \\
PN$\_$UWISH2$\_$057.64365$+$0.47814 & 294.26120 & $+$22.07705 & 15.7 & 49.74 & 106.16 & 108.30 & New \\
PN$\_$UWISH2$\_$057.72078$+$0.12541 & 294.63369 & $+$21.97154 & 3.2 & 10.74 & 21.34 & 23.41 & New \\
PN$\_$UWISH2$\_$057.81415$+$0.78641 & 294.06045 & $+$22.37632 & 11.2 & 16.38 & 34.10 & 33.73 & New \\
PN$\_$UWISH2$\_$057.83552$+$1.04920 & 293.82333 & $+$22.52291 & 15.7 & 161.92 & 612.56 & 595.87 & PN G057.8$+$01.0 \\
PN$\_$UWISH2$\_$057.98004$-$0.76740 & 295.60822 & $+$21.75634 & 16.7 & 434.52 & 4950.65 & 3888.95 & PN G057.9$-$00.7 \\
PN$\_$UWISH2$\_$058.03770$-$0.04866 & 294.96541 & $+$22.16189 & 12.4 & 118.13 & 711.13 & 409.12 & New \\
PN$\_$UWISH2$\_$058.17873$-$0.81177 & 295.75604 & $+$21.90672 & 17.2 & 160.93 & 769.03 & 707.50 & IPHASX J194301.3$+$215424 \\
PN$\_$UWISH2$\_$058.80916$+$0.38692 & 294.96654 & $+$23.04782 & 19.2 & 225.19 & 613.84 & 632.41 & New \\
PN$\_$UWISH2$\_$059.18828$-$1.42144 & 296.87169 & $+$22.47539 & 16.1 & 183.33 & 669.01 & 647.15 & PN G059.1$-$01.4 \\
PN$\_$UWISH2$\_$059.36328$+$1.00137 & 294.68039 & $+$23.83244 & 3.0 & 7.63 & 22.54 & 23.88 & New \\
PN$\_$UWISH2$\_$059.77812$-$0.82788 & 296.63714 & $+$23.28371 & 9.7 & 177.59 & 4307.78 & 1662.24 & PN G059.7$-$00.8 \\
PN$\_$UWISH2$\_$059.87554$-$0.60874 & 296.48399 & $+$23.47800 & 25.3 & 172.51 & 557.42 & 557.70 & PN G059.8$-$00.6 \\
PN$\_$UWISH2$\_$060.24810$+$0.82261 & 295.32874 & $+$24.51420 & 32.1 & 185.63 & 879.93 & 762.55 & Kronberger GN J1941.3$+$2430 \\
PN$\_$UWISH2$\_$060.31487$+$0.79769 & 295.38886 & $+$24.55989 & 2.6 & 11.74 & 49.98 & 47.90 & New \\
PN$\_$UWISH2$\_$060.40130$+$0.97372 & 295.26758 & $+$24.72207 & 9.5 & 91.77 & 219.05 & 219.33 & New \\
PN$\_$UWISH2$\_$060.52372$-$0.31828 & 296.56513 & $+$24.18437 & 7.3 & 103.74 & 1170.77 & 1066.45 & PN G060.5$-$00.3 \\
PN$\_$UWISH2$\_$060.79926$+$1.17327 & 295.29316 & $+$25.16660 & 4.2 & 13.28 & 25.83 & 26.96 & New \\
PN$\_$UWISH2$\_$061.84215$+$0.88506 & 296.14467 & $+$25.92826 & 10.2 & 191.11 & 887.07 & 705.20 & New \\
PN$\_$UWISH2$\_$061.91270$+$0.20109 & 296.84101 & $+$25.64602 & 7.5 & 108.16 & 330.31 & 305.01 & New \\
PN$\_$UWISH2$\_$062.07780$-$0.43633 & 297.54294 & $+$25.46559 & 17.1 & 81.06 & 149.06 & 150.19 & New \\
PN$\_$UWISH2$\_$062.13719$+$0.14857 & 297.01712 & $+$25.81331 & 7.0 & 119.67 & 606.13 & 503.81 & New \\
PN$\_$UWISH2$\_$062.15368$+$1.15140 & 296.06083 & $+$26.33111 & 7.1 & 66.06 & 136.15 & 138.73 & New \\
PN$\_$UWISH2$\_$062.29042$+$1.13629 & 296.15164 & $+$26.44203 & 9.4 & 156.43 & 989.99 & 905.73 & New \\
PN$\_$UWISH2$\_$062.45283$-$0.01779 & 297.35430 & $+$26.00125 & 13.0 & 171.08 & 555.39 & 535.48 & New \\
PN$\_$UWISH2$\_$062.49346$-$0.27008 & 297.61889 & $+$25.90799 & 45.4 & 489.22 & 1341.03 & 1237.50 & PN G062.4$-$00.2 \\
PN$\_$UWISH2$\_$062.70165$+$0.06019 & 297.42017 & $+$26.25520 & 12.6 & 248.72 & 2127.60 & 1395.32 & PN G062.7$+$00.0 \\
PN$\_$UWISH2$\_$062.75413$-$0.72565 & 298.20231 & $+$25.89915 & 41.1 & 309.48 & 1031.28 & 963.32 & PN G062.7$-$00.7 \\
PN$\_$UWISH2$\_$062.97476$+$1.38380 & 296.29463 & $+$27.15831 & 9.1 & 147.33 & 1006.81 & 864.83 & PN G062.9$+$01.3 \\
PN$\_$UWISH2$\_$063.92454$-$1.21740 & 299.34644 & $+$26.64663 & 20.3 & 71.19 & 123.18 & 107.66 & TEUTSCH PN J1957.3$+$2639 \\
PN$\_$UWISH2$\_$064.13697$-$0.97667 & 299.24006 & $+$26.95330 & 15.2 & 279.17 & 938.35 & 874.99 & IPHASX J195657.6$+$265713 \\
PN$\_$UWISH2$\_$064.18792$+$0.77438 & 297.57807 & $+$27.89812 & 6.9 & 93.23 & 886.65 & 602.27 & New \\
PN$\_$UWISH2$\_$064.29941$-$0.14559 & 298.53508 & $+$27.52268 & 21.9 & 282.35 & 840.34 & 812.91 & New \\
PN$\_$UWISH2$\_$064.94759$+$0.76048 & 298.03161 & $+$28.54425 & 8.1 & 79.97 & 334.74 & 259.10 & New \\
PN$\_$UWISH2$\_$065.54459$+$0.81855 & 298.32416 & $+$29.08648 & 9.8 & 110.56 & 333.96 & 331.68 & New \\
PN$\_$UWISH2$\_$075.90338$+$0.29517 & 305.56985 & $+$37.51621 & 6.2 & 37.98 & 147.45 & 138.63 & IRAS 20204$+$3721 \\
PN$\_$UWISH2$\_$076.37264$+$1.17216 & 304.99291 & $+$38.40071 & 28.0 & 937.52 & 4816.41 & 4462.80 & PN G076.3$+$01.1 \\
PN$\_$UWISH2$\_$076.88532$+$2.22199 & 304.24755 & $+$39.41480 & 5.5 & 49.81 & 276.23 & 248.05 & New \\
PN$\_$UWISH2$\_$077.65952$-$0.98321 & 308.18149 & $+$38.19935 & 10.9 & 17.40 & 20.89 & 20.49 & New \\
PN$\_$UWISH2$\_$077.68068$+$3.12797 & 303.84237 & $+$40.57914 & 18.1 & 89.89 & 489.55 & 414.05 & PN G077.7$+$03.1 \\
PN$\_$UWISH2$\_$077.77375$+$1.55436 & 305.61335 & $+$39.77046 & 4.6 & 39.10 & 184.09 & 152.10 & New \\
PN$\_$UWISH2$\_$077.84010$+$0.86042 & 306.39998 & $+$39.42610 & 17.1 & 177.79 & 449.55 & 427.28 & New \\
PN$\_$UWISH2$\_$078.92993$+$0.76378 & 307.32851 & $+$40.25589 & 9.1 & 195.70 & 3896.91 & 3160.55 & PN G078.9$+$00.7 \\
PN$\_$UWISH2$\_$079.33319$+$2.14863 & 306.14806 & $+$41.38834 & 6.9 & 57.66 & 158.81 & 161.45 & New \\
PN$\_$UWISH2$\_$079.62439$+$0.40225 & 308.25045 & $+$40.60291 & 15.5 & 78.42 & 172.78 & 179.45 & New \\
PN$\_$UWISH2$\_$079.77014$+$1.89347 & 306.76299 & $+$41.59724 & 4.6 & 42.87 & 82.23 & 83.60 & New \\
PN$\_$UWISH2$\_$080.26214$+$0.24219 & 308.92358 & $+$41.01858 & 7.3 & 52.52 & 132.40 & 129.20 & New \\
PN$\_$UWISH2$\_$081.70275$+$2.15524 & 308.01013 & $+$43.31551 & 6.9 & 28.75 & 56.09 & 54.25 & New \\
PN$\_$UWISH2$\_$082.02890$-$0.30589 & 310.94401 & $+$42.08439 & 6.4 & 70.10 & 134.10 & 134.23 & New \\
PN$\_$UWISH2$\_$084.20031$+$1.09069 & 311.29225 & $+$44.65363 & 41.3 & 1754.40 & 13412.66 & 12703.83 & PN G084.2$+$01.0 \\
PN$\_$UWISH2$\_$084.68426$-$0.72166 & 313.67853 & $+$43.87961 & 8.3 & 22.25 & 35.79 & 37.44 & New \\
PN$\_$UWISH2$\_$143.50140$-$2.81706 & 49.59757 & $+$54.07942 & 61.1 & 399.82 & 1135.87 & 1091.73 & New \\
PN$\_$UWISH2$\_$144.15931$-$0.50100 & 52.77255 & $+$55.64775 & 16.6 & 657.79 & 2599.43 & 2473.29 & BFS 30 \\
PN$\_$UWISH2$\_$146.29327$+$0.54871 & 56.89683 & $+$55.22098 & 5.7 & 48.63 & 97.88 & 95.31 & IRAS 03437$+$5503 \\
PN$\_$UWISH2$\_$149.16730$-$0.22038 & 59.84500 & $+$52.80158 & 2.2 & 5.48 & 4.97 & 6.74 & New \\
PN$\_$UWISH2$\_$149.43257$-$2.19327 & 58.12051 & $+$51.11816 & 10.5 & 258.08 & 1097.52 & 1094.26 & New \\
PN$\_$UWISH2$\_$151.30910$-$0.74888 & 61.88161 & $+$50.98841 & 4.9 & 67.14 & 376.14 & 206.52 & New \\
PN$\_$UWISH2$\_$153.77044$-$1.40652 & 63.97733 & $+$48.82783 & 4.7 & 49.03 & 224.19 & 201.51 & PN G153.7$-$01.4 \\
PN$\_$UWISH2$\_$357.65660$+$0.26265 & 264.72283 & $-$30.78903 & 10.0 & 82.48 & 568.19 & 478.38 & New \\
PN$\_$UWISH2$\_$358.23394$-$1.18468 & 266.51148 & $-$31.06071 & 19.4 & 489.97 & 6329.42 & 5781.65 & SSTGLMC G358.2595$-$01.9129 \\
PN$\_$UWISH2$\_$358.25962$-$1.91267 & 267.25577 & $-$31.41518 & 7.9 & 73.67 & 1606.15 & 506.11 & New \\
PN$\_$UWISH2$\_$359.35683$-$0.98000 & 266.98384 & $-$29.99451 & 28.1 & 567.26 & 21509.73 & 8645.04 & PN G359.3$-$00.9 \\

\end{longtable}
\begin{longtable}{cccccccccc}

\caption{\label{imagedatatable} Table listing all the images taken for the
survey. We list the following columns: Tile name; Image name containing the date
of the observations; Right Ascension and Declination of image centre; Galactic
coordinates of the image centre; Seeing in the image; Magnitude zero point and
its uncertainty; Noise -- ($*$) in $10^{-19}$\,W\,m$^{-2}$\,arcsec$^{-2}$. This
Table is only an excerpt of the first few images. The full table will be made
available online.} \\

\hline
Tilename & Imagename & RA & DEC & l & b & Seeing & {\tt map$\_$zp} & $\Delta${\tt map$\_$zp} & Noise \\
  &   & \multicolumn{2}{c}{(J2000) [deg]} & \multicolumn{2}{c}{[deg]} & [arcsec] & [mag] & [mag] & ($*$) \\ \hline
\endfirsthead

\multicolumn{10}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline 
Tilename & Imagename & RA & DEC & l & b & Seeing & {\tt map$\_$zp} & $\Delta${\tt map$\_$zp} & Noise \\
  &   & \multicolumn{2}{c}{(J2000) [deg]} & \multicolumn{2}{c}{[deg]} & [arcsec] & [mag] & [mag] & ($*$) \\ \hline
\endhead

\hline \multicolumn{10}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

%the imagetable contains all the images
%\input{imagetable}
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00340$\_$w & 284.66025 & $+$1.26845 & 34.88227 & $-$1.02369 &  0.66 & 21.22 &  0.020 &  2.78 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00340$\_$x & 285.10187 & $+$1.26744 & 35.08305 & $-$1.41693 &  0.69 & 21.22 &  0.020 &  2.97 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00340$\_$y & 285.10358 & $+$1.70699 & 35.47493 & $-$1.21764 &  0.72 & 21.22 &  0.020 &  2.87 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00340$\_$z & 284.66022 & $+$1.70904 & 35.27429 & $-$0.82248 &  0.68 & 21.22 &  0.020 &  2.99 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00363$\_$w & 284.66016 & $+$1.48862 & 35.07814 & $-$0.92308 &  0.63 & 21.23 &  0.051 &  2.68 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00363$\_$x & 285.10175 & $+$1.48762 & 35.27891 & $-$1.31624 &  0.67 & 21.23 &  0.051 &  2.81 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00363$\_$y & 285.10352 & $+$1.92713 & 35.67075 & $-$1.11699 &  0.69 & 21.23 &  0.051 &  2.78 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00363$\_$z & 284.66010 & $+$1.92916 & 35.47007 & $-$0.72185 &  0.65 & 21.23 &  0.051 &  2.97 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00375$\_$w & 284.88049 & $+$1.26868 & 34.98305 & $-$1.21948 &  0.64 & 21.24 &  0.010 &  2.74 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00375$\_$x & 285.32214 & $+$1.26767 & 35.18390 & $-$1.61272 &  0.67 & 21.24 &  0.010 &  2.93 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00375$\_$y & 285.32385 & $+$1.70713 & 35.57571 & $-$1.41342 &  0.69 & 21.24 &  0.010 &  2.85 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00375$\_$z & 284.88043 & $+$1.70925 & 35.37503 & $-$1.01820 &  0.65 & 21.24 &  0.010 &  2.98 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00387$\_$w & 284.88025 & $+$1.48874 & 35.17875 & $-$1.11876 &  0.67 & 21.19 &  0.032 &  2.99 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00387$\_$x & 285.32196 & $+$1.48773 & 35.37963 & $-$1.51201 &  0.69 & 21.19 &  0.032 &  3.13 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00387$\_$y & 285.32364 & $+$1.92719 & 35.77138 & $-$1.31264 &  0.72 & 21.19 &  0.032 &  3.13 \\
H2$\_$l15$\_$50$\_$284 & w20090728$\_$00387$\_$z & 284.88019 & $+$1.92919 & 35.57059 & $-$0.91751 &  0.69 & 21.19 &  0.032 &  3.15 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00400$\_$w & 291.42041 & $+$18.79908 & 53.48890 & $+$1.23338 &  0.66 & 21.19 &  0.036 &  2.76 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00400$\_$x & 291.88675 & $+$18.79815 & 53.69807 & $+$0.84459 &  0.70 & 21.19 &  0.036 &  2.94 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00400$\_$y & 291.88916 & $+$19.23763 & 54.08555 & $+$1.05208 &  0.71 & 21.19 &  0.036 &  2.84 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00400$\_$z & 291.41974 & $+$19.23969 & 53.87658 & $+$1.44296 &  0.67 & 21.19 &  0.036 &  2.89 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00412$\_$w & 291.42035 & $+$19.01946 & 53.68292 & $+$1.33798 &  0.68 & 21.20 &  0.032 &  2.79 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00412$\_$x & 291.88733 & $+$19.01847 & 53.89204 & $+$0.94914 &  0.72 & 21.20 &  0.032 &  2.95 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00412$\_$y & 291.88977 & $+$19.45798 & 54.27958 & $+$1.15659 &  0.72 & 21.20 &  0.032 &  2.83 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00412$\_$z & 291.41968 & $+$19.46004 & 54.07061 & $+$1.54752 &  0.68 & 21.20 &  0.032 &  2.93 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00424$\_$w & 291.65381 & $+$18.79918 & 53.59397 & $+$1.03900 &  0.67 & 21.20 &  0.045 &  2.79 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00424$\_$x & 292.12021 & $+$18.79825 & 53.80365 & $+$0.65043 &  0.72 & 21.20 &  0.045 &  2.90 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00424$\_$y & 292.12259 & $+$19.23777 & 54.19086 & $+$0.85846 &  0.73 & 21.20 &  0.045 &  2.87 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00424$\_$z & 291.65314 & $+$19.23978 & 53.98134 & $+$1.24907 &  0.68 & 21.20 &  0.045 &  2.99 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00437$\_$w & 291.65356 & $+$19.02015 & 53.78828 & $+$1.14428 &  0.65 & 21.21 &  0.038 &  2.77 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00437$\_$x & 292.12054 & $+$19.01923 & 53.99794 & $+$0.75574 &  0.68 & 21.21 &  0.038 &  3.02 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00437$\_$y & 292.12302 & $+$19.45871 & 54.38517 & $+$0.96366 &  0.70 & 21.21 &  0.038 &  2.85 \\
H2$\_$l39$\_$71$\_$212 & w20090728$\_$00437$\_$z & 291.65295 & $+$19.46075 & 54.17570 & $+$1.35428 &  0.66 & 21.21 &  0.038 &  2.95 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00453$\_$w & 294.94272 & $+$23.20271 & 58.93317 & $+$0.48229 &  0.68 & 21.22 &  0.039 &  2.79 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00453$\_$x & 295.42316 & $+$23.20173 & 59.15042 & $+$0.09785 &  0.71 & 21.22 &  0.039 &  2.98 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00453$\_$y & 295.42581 & $+$23.64124 & 59.53343 & $+$0.31346 &  0.71 & 21.22 &  0.039 &  2.94 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00453$\_$z & 294.94196 & $+$23.64331 & 59.31630 & $+$0.69989 &  0.67 & 21.22 &  0.039 &  3.05 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00465$\_$w & 294.94275 & $+$23.42248 & 59.12445 & $+$0.59050 &  0.70 & 21.23 &  0.035 &  2.69 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00465$\_$x & 295.42395 & $+$23.42152 & 59.34172 & $+$0.20610 &  0.73 & 21.23 &  0.035 &  2.93 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00465$\_$y & 295.42664 & $+$23.86098 & 59.72470 & $+$0.42166 &  0.73 & 21.23 &  0.035 &  2.89 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00465$\_$z & 294.94196 & $+$23.86304 & 59.50756 & $+$0.80809 &  0.70 & 21.23 &  0.035 &  3.01 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00478$\_$w & 295.18341 & $+$23.20298 & 59.04251 & $+$0.28998 &  0.70 & 21.21 &  0.031 &  2.82 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00478$\_$x & 295.66379 & $+$23.20206 & 59.26044 & $-$0.09402 &  0.72 & 21.21 &  0.031 &  3.03 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00478$\_$y & 295.66644 & $+$23.64149 & 59.64301 & $+$0.12219 &  0.72 & 21.21 &  0.031 &  2.98 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00478$\_$z & 295.18262 & $+$23.64359 & 59.42527 & $+$0.50824 &  0.69 & 21.21 &  0.031 &  3.10 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00491$\_$w & 295.18286 & $+$23.42312 & 59.23368 & $+$0.39915 &  0.72 & 21.24 &  0.010 &  2.76 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00491$\_$x & 295.66406 & $+$23.42218 & 59.45160 & $+$0.01512 &  0.73 & 21.24 &  0.010 &  3.11 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00491$\_$y & 295.66672 & $+$23.86170 & 59.83424 & $+$0.23137 &  0.73 & 21.24 &  0.010 &  2.96 \\
H2$\_$l39$\_$71$\_$283 & w20090728$\_$00491$\_$z & 295.18201 & $+$23.86374 & 59.61643 & $+$0.61745 &  0.71 & 21.24 &  0.010 &  3.05 \\
H2$\_$l39$\_$71$\_$327 & w20090728$\_$00510$\_$w & 298.54822 & $+$25.84541 & 62.86810 & $-$1.02023 &  0.85 & 21.20 &  0.029 &  2.15 \\
.......... &  &  &  &  &  &   &  &   &  \\

\end{longtable}
\begin{longtable}[l]{cccccccccccccc}

\caption{\label{objectdatatable} Table listing all the extended \htwo\ features
in our survey. We list the following columns: Source ID which includes the
Galactic Coordinates; Right Ascension and Declination in (J2000) system; Area of
the \htwo\ feature; Radius of the \htwo\ feature; Median surface brightness;
Maximum surface brightness; one-pixel {\it rms} noise of the background; Total
flux of the \htwo\ feature; Relative flux uncertainty due to photometric
calibration; Classification (Jet, PN, SNR or unknown, most likely PDR); Tile
name object is on; Image name the object is on; Name of group the object is
associated with. This Table is only an excerpt of the first few objects. The
full table will be made available online.} \\

\hline
Source ID & RA & DEC & A & r & F$_{sb}^{med}$ & F$_{sb}^{max}$ & F$_\sigma$ & F$^{tot}$ & $\Delta F / F$ & $C$ & Tile & Image & Group \\
 & \multicolumn{2}{c}{(J2000) [deg]} & [arcsec$^2$] & [arcsec] & \multicolumn{3}{c}{[10$^{-19}$Wm$^{-2}$arcsec$^{-2}$]} & [10$^{-19}$Wm$^{-2}$] & [\%] &  & name & name & name \\ \hline
\endfirsthead

\multicolumn{14}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline 
Source ID & RA & DEC & A & r & F$_{sb}^{med}$ & F$_{sb}^{max}$ & F$_\sigma$ & F$^{tot}$ & $\Delta F / F$ & $C$ & Tile & Image & Group \\
 & \multicolumn{2}{c}{(J2000) [deg]} & [arcsec$^2$] & [arcsec] & \multicolumn{3}{c}{[10$^{-19}$Wm$^{-2}$arcsec$^{-2}$]} & [10$^{-19}$Wm$^{-2}$] & [\%] &  & name & name & name \\ \hline
\endhead

\hline \multicolumn{14}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

%the maintable contains all the objects
%\input{maintable}
UWISH2$\_$000.00652$+$0.15598 & 266.25682 & $-$28.84930 & 121.51 & 18.4 & 4.26 & 103.44 & 6.13 & 520.11 & 7.9 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00152$\_$x & PDR$\_$UWISH2$\_$359.99949$+$0.16099 \\ 
UWISH2$\_$000.01128$+$0.16305 & 266.25276 & $-$28.84155 & 105.35 & 12.3 & 4.17 & 236.49 & 6.21 & 447.16 & 7.9 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00152$\_$x & PDR$\_$UWISH2$\_$359.99949$+$0.16099 \\ 
UWISH2$\_$000.01490$+$0.16272 & 266.25525 & $-$28.83864 & 22.97 & 5.3 & 2.39 & 18.70 & 6.31 & 55.68 & 7.9 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00152$\_$x & PDR$\_$UWISH2$\_$359.99949$+$0.16099 \\ 
UWISH2$\_$000.01868$+$0.16127 & 266.25891 & $-$28.83617 & 107.44 & 10.3 & 5.54 & 5159.72 & 5.95 & 3916.77 & 7.9 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00152$\_$x & PDR$\_$UWISH2$\_$359.99949$+$0.16099 \\ 
UWISH2$\_$000.02914$+$0.16027 & 266.26611 & $-$28.82777 & 45.03 & 5.5 & 3.32 & 227.03 & 6.14 & 122.05 & 7.9 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00152$\_$x & PDR$\_$UWISH2$\_$359.99949$+$0.16099 \\ 
UWISH2$\_$000.03140$+$0.15965 & 266.26807 & $-$28.82617 & 7.45 & 3.9 & 2.85 & 52.26 & 5.87 & 20.02 & 7.9 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00152$\_$x & PDR$\_$UWISH2$\_$359.99949$+$0.16099 \\ 
UWISH2$\_$000.03229$+$0.15892 & 266.26931 & $-$28.82579 & 5.45 & 2.1 & 4.54 & 15.35 & 4.81 & 24.07 & 7.9 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00152$\_$x & PDR$\_$UWISH2$\_$359.99949$+$0.16099 \\ 
UWISH2$\_$000.03537$+$0.16025 & 266.26985 & $-$28.82247 & 34.13 & 5.8 & 2.80 & 43.78 & 5.62 & 109.51 & 7.9 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00152$\_$x & PDR$\_$UWISH2$\_$359.99949$+$0.16099 \\ 
UWISH2$\_$000.03733$+$0.16046 & 266.27080 & $-$28.82068 & 5.16 & 1.6 & 4.20 & 20.33 & 5.92 & 24.94 & 7.9 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00152$\_$x & PDR$\_$UWISH2$\_$359.99949$+$0.16099 \\ 
UWISH2$\_$000.03836$+$0.15947 & 266.27239 & $-$28.82032 & 6.89 & 2.6 & 3.76 & 17.55 & 4.91 & 31.18 & 7.9 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00152$\_$x & PDR$\_$UWISH2$\_$359.99949$+$0.16099 \\ 
UWISH2$\_$000.03981$+$0.16052 & 266.27222 & $-$28.81854 & 6.28 & 2.3 & 4.92 & 42.96 & 5.34 & 33.02 & 7.9 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00152$\_$x & PDR$\_$UWISH2$\_$359.99949$+$0.16099 \\ 
UWISH2$\_$000.04282$+$0.16170 & 266.27288 & $-$28.81535 & 97.74 & 10.1 & 4.67 & 83.26 & 5.49 & 460.71 & 7.9 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00152$\_$x & PDR$\_$UWISH2$\_$359.99949$+$0.16099 \\ 
UWISH2$\_$000.05025$-$0.20813 & 266.63798 & $-$29.00157 & 142.26 & 11.1 & 3.31 & 40.87 & 5.40 & 473.13 & 8.6 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$w & PDR$\_$UWISH2$\_$000.06358$-$0.22066 \\ 
UWISH2$\_$000.08806$-$0.62191 & 267.06548 & $-$29.18349 & 9.32 & 3.4 & 3.46 & 49.00 & 5.47 & 134.56 & 3.3 & j & H2$\_$lm2$\_$15$\_$11 & w20130728$\_$00284$\_$y & JET$\_$UWISH2$\_$000.09056$-$0.65984 \\ 
UWISH2$\_$000.08823$-$0.66263 & 267.10553 & $-$29.20435 & 7.88 & 2.9 & 4.01 & 115.59 & 4.03 & 501.52 & 3.3 & j & H2$\_$lm2$\_$15$\_$11 & w20130728$\_$00284$\_$y & JET$\_$UWISH2$\_$000.09056$-$0.65984 \\ 
UWISH2$\_$000.09108$-$0.66396 & 267.10853 & $-$29.20259 & 80.40 & 9.0 & 3.45 & 16.82 & 3.82 & 37.24 & 3.3 & j & H2$\_$lm2$\_$15$\_$11 & w20130728$\_$00284$\_$y & JET$\_$UWISH2$\_$000.09056$-$0.65984 \\ 
UWISH2$\_$000.11504$-$0.26902 & 266.73592 & $-$28.97779 & 36.85 & 5.5 & 5.44 & 235.65 & 5.68 & 205.86 & 8.6 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$w & PDR$\_$UWISH2$\_$000.06358$-$0.22066 \\ 
UWISH2$\_$000.12738$-$0.67989 & 267.14561 & $-$29.17972 & 38.85 & 7.9 & 3.93 & 18.81 & 3.27 & 35.54 & 3.3 & u & H2$\_$lm2$\_$15$\_$11 & w20130728$\_$00284$\_$y & PDR$\_$UWISH2$\_$000.12738$-$0.67989 \\ 
UWISH2$\_$000.16461$+$0.06333 & 266.44110 & $-$28.76272 & 79.54 & 10.7 & 8.49 & 296.66 & 7.80 & 803.54 & 10.5 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00188$\_$x & PDR$\_$UWISH2$\_$000.16461$+$0.06333 \\ 
UWISH2$\_$000.16477$-$0.44615 & 266.93862 & $-$29.02699 & 166.67 & 13.9 & 3.41 & 62.37 & 3.93 & 771.07 & 10.9 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$w & JET$\_$UWISH2$\_$000.23142$-$0.46461 \\ 
UWISH2$\_$000.20896$-$0.46070 & 266.97899 & $-$28.99669 & 6.28 & 2.4 & 4.83 & 16.10 & 3.50 & 30.03 & 10.9 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$w & JET$\_$UWISH2$\_$000.23142$-$0.46461 \\ 
UWISH2$\_$000.20910$-$0.45307 & 266.97160 & $-$28.99263 & 38.79 & 5.8 & 4.01 & 35.30 & 4.30 & 168.47 & 10.9 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$w & JET$\_$UWISH2$\_$000.23142$-$0.46461 \\ 
UWISH2$\_$000.22494$-$0.47121 & 266.99872 & $-$28.98844 & 6.56 & 2.7 & 3.05 & 11.15 & 3.17 & 21.34 & 10.9 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$w & JET$\_$UWISH2$\_$000.23142$-$0.46461 \\ 
UWISH2$\_$000.22655$-$0.47021 & 266.99869 & $-$28.98655 & 25.29 & 4.5 & 2.85 & 15.55 & 3.30 & 76.70 & 10.9 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$w & JET$\_$UWISH2$\_$000.23142$-$0.46461 \\ 
UWISH2$\_$000.24117$-$0.47622 & 267.01321 & $-$28.97713 & 48.86 & 7.7 & 2.32 & 18.53 & 3.01 & 121.54 & 10.9 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$w & JET$\_$UWISH2$\_$000.23142$-$0.46461 \\ 
UWISH2$\_$000.25247$-$0.47064 & 267.01442 & $-$28.96458 & 169.46 & 10.8 & 2.57 & 155.29 & 3.07 & 530.41 & 10.9 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$w & JET$\_$UWISH2$\_$000.23142$-$0.46461 \\ 
UWISH2$\_$000.26373$-$0.19745 & 266.75411 & $-$28.81354 & 253.29 & 14.8 & 5.69 & 2210.84 & 7.39 & 2781.84 & 7.8 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00226$\_$w & PDR$\_$UWISH2$\_$000.31030$-$0.20300 \\ 
UWISH2$\_$000.27057$-$0.45385 & 267.00868 & $-$28.94041 & 14.72 & 3.5 & 3.65 & 25.52 & 2.93 & 73.37 & 10.9 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$w & JET$\_$UWISH2$\_$000.23142$-$0.46461 \\ 
UWISH2$\_$000.28306$-$0.47766 & 267.03934 & $-$28.94201 & 148.32 & 12.6 & 3.80 & 183.74 & 3.05 & 746.67 & 10.9 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$w & JET$\_$UWISH2$\_$000.23142$-$0.46461 \\ 
UWISH2$\_$000.30634$-$0.17075 & 266.75326 & $-$28.76326 & 53.68 & 7.8 & 3.00 & 115.90 & 3.75 & 335.33 & 7.8 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00226$\_$w & JET$\_$UWISH2$\_$000.31666$-$0.18594 \\ 
UWISH2$\_$000.30904$-$0.21135 & 266.79447 & $-$28.78200 & 21.05 & 3.5 & 7.24 & 41.57 & 4.98 & 187.12 & 7.8 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00226$\_$w & PDR$\_$UWISH2$\_$000.31030$-$0.20300 \\ 
UWISH2$\_$000.31508$-$0.20018 & 266.78715 & $-$28.77105 & 967.36 & 49.7 & 6.91 & 3377.88 & 4.89 & 16183.15 & 7.8 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00226$\_$w & PDR$\_$UWISH2$\_$000.31030$-$0.20300 \\ 
UWISH2$\_$000.31792$-$0.19281 & 266.78163 & $-$28.76480 & 18.46 & 3.7 & 4.84 & 30.59 & 3.34 & 233.24 & 7.8 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00226$\_$w & PDR$\_$UWISH2$\_$000.31030$-$0.20300 \\ 
UWISH2$\_$000.32140$-$0.22713 & 266.81717 & $-$28.77960 & 90.22 & 10.3 & 3.70 & 355.74 & 4.18 & 315.07 & 7.8 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00226$\_$w & PDR$\_$UWISH2$\_$000.31030$-$0.20300 \\ 
UWISH2$\_$000.32288$-$0.20320 & 266.79470 & $-$28.76594 & 22.45 & 5.0 & 3.08 & 23.90 & 3.86 & 99.16 & 7.8 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00226$\_$w & JET$\_$UWISH2$\_$000.31666$-$0.18594 \\ 
UWISH2$\_$000.32301$-$0.20783 & 266.79929 & $-$28.76823 & 70.54 & 8.6 & 3.01 & 16.65 & 3.97 & 200.99 & 7.8 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00226$\_$w & PDR$\_$UWISH2$\_$000.31030$-$0.20300 \\ 
UWISH2$\_$000.32489$-$0.21032 & 266.80283 & $-$28.76791 & 19.50 & 4.0 & 4.87 & 41.71 & 3.69 & 133.61 & 7.8 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00226$\_$w & PDR$\_$UWISH2$\_$000.31030$-$0.20300 \\ 
UWISH2$\_$000.32524$-$0.20528 & 266.79812 & $-$28.76500 & 102.03 & 9.7 & 2.51 & 18.15 & 3.93 & 51.46 & 7.8 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00226$\_$w & PDR$\_$UWISH2$\_$000.31030$-$0.20300 \\ 
UWISH2$\_$000.32696$-$0.19658 & 266.79066 & $-$28.75902 & 40.23 & 6.4 & 1.66 & 16.62 & 3.45 & 35.40 & 7.8 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00226$\_$w & JET$\_$UWISH2$\_$000.31666$-$0.18594 \\ 
UWISH2$\_$000.32730$-$0.20233 & 266.79646 & $-$28.76171 & 31.46 & 7.5 & 5.76 & 212.38 & 5.04 & 450.39 & 7.8 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00226$\_$w & PDR$\_$UWISH2$\_$000.31030$-$0.20300 \\ 
UWISH2$\_$000.32775$-$0.21154 & 266.80572 & $-$28.76610 & 148.28 & 9.8 & 2.91 & 40.24 & 3.48 & 428.10 & 7.8 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00226$\_$w & PDR$\_$UWISH2$\_$000.31030$-$0.20300 \\ 
UWISH2$\_$000.32998$-$0.20366 & 266.79935 & $-$28.76011 & 11.38 & 4.1 & 3.27 & 10.70 & 3.60 & 40.00 & 7.8 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00226$\_$w & PDR$\_$UWISH2$\_$000.31030$-$0.20300 \\ 
UWISH2$\_$000.38851$-$0.62473 & 267.24546 & $-$28.92752 & 5.23 & 1.8 & 5.41 & 34.87 & 4.31 & 47.96 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$x & JET$\_$UWISH2$\_$000.48489$-$0.68601 \\ 
UWISH2$\_$000.39571$+$0.20634 & 266.43912 & $-$28.49095 & 17.04 & 3.6 & 6.75 & 26.22 & 5.29 & 121.43 & 6.4 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00176$\_$y & PDR$\_$UWISH2$\_$000.40129$+$0.21193 \\ 
UWISH2$\_$000.39726$+$0.20853 & 266.43792 & $-$28.48849 & 64.85 & 8.4 & 6.59 & 5525.55 & 5.30 & 6375.84 & 6.4 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00176$\_$y & PDR$\_$UWISH2$\_$000.40129$+$0.21193 \\ 
UWISH2$\_$000.40382$+$0.21417 & 266.43633 & $-$28.47996 & 140.67 & 14.7 & 5.19 & 891.35 & 5.11 & 695.27 & 6.4 & u & H2$\_$lm2$\_$15$\_$16 & w20130827$\_$00176$\_$y & PDR$\_$UWISH2$\_$000.40129$+$0.21193 \\ 
UWISH2$\_$000.41135$-$0.56867 & 267.20401 & $-$28.87906 & 10.77 & 3.0 & 2.74 & 27.84 & 3.98 & 108.63 & 8.6 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$x & PDR$\_$UWISH2$\_$000.41634$-$0.56827 \\ 
UWISH2$\_$000.41656$-$0.56825 & 267.20666 & $-$28.87438 & 241.30 & 29.3 & 6.10 & 47.51 & 4.03 & 222.50 & 8.6 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$x & PDR$\_$UWISH2$\_$000.41634$-$0.56827 \\ 
UWISH2$\_$000.45198$-$0.69240 & 267.34905 & $-$28.90793 & 12.11 & 3.0 & 4.64 & 31.18 & 3.95 & 65.46 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$x & JET$\_$UWISH2$\_$000.48489$-$0.68601 \\ 
UWISH2$\_$000.46375$-$0.69183 & 267.35542 & $-$28.89754 & 33.83 & 5.4 & 6.02 & 33.35 & 3.58 & 44.08 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$x & JET$\_$UWISH2$\_$000.48489$-$0.68601 \\ 
UWISH2$\_$000.47577$-$0.10395 & 266.78827 & $-$28.58375 & 315.34 & 15.2 & 6.57 & 11084.29 & 6.76 & 9244.19 & 8.6 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$z & PDR$\_$UWISH2$\_$000.50861$-$0.09983 \\ 
UWISH2$\_$000.47915$-$0.70944 & 267.38171 & $-$28.89339 & 28.64 & 6.1 & 5.36 & 95.27 & 4.06 & 149.50 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$x & JET$\_$UWISH2$\_$000.48489$-$0.68601 \\ 
UWISH2$\_$000.48097$-$0.70716 & 267.38054 & $-$28.89065 & 6.87 & 2.5 & 2.98 & 19.91 & 4.53 & 94.59 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$x & JET$\_$UWISH2$\_$000.48489$-$0.68601 \\ 
UWISH2$\_$000.48113$-$0.69815 & 267.37181 & $-$28.88588 & 65.91 & 7.0 & 4.66 & 130.65 & 5.22 & 327.87 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$x & JET$\_$UWISH2$\_$000.48489$-$0.68601 \\ 
UWISH2$\_$000.48123$-$0.71211 & 267.38555 & $-$28.89297 & 19.81 & 4.3 & 4.45 & 18.26 & 4.32 & 32.65 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$x & JET$\_$UWISH2$\_$000.48489$-$0.68601 \\ 
UWISH2$\_$000.48162$-$0.70885 & 267.38257 & $-$28.89096 & 7.34 & 2.7 & 3.55 & 5338.14 & 4.55 & 7995.51 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$x & JET$\_$UWISH2$\_$000.48489$-$0.68601 \\ 
UWISH2$\_$000.48347$-$0.11515 & 266.80372 & $-$28.58297 & 53.79 & 7.1 & 8.88 & 277.54 & 6.61 & 529.51 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$z & JET$\_$UWISH2$\_$000.48596$-$0.11519 \\ 
UWISH2$\_$000.48780$-$0.11562 & 266.80673 & $-$28.57951 & 16.90 & 4.1 & 4.86 & 26.27 & 6.68 & 86.61 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$z & JET$\_$UWISH2$\_$000.48596$-$0.11519 \\ 
UWISH2$\_$000.48984$-$0.11501 & 266.80734 & $-$28.57745 & 26.50 & 5.4 & 4.48 & 193.47 & 5.83 & 836.79 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$z & JET$\_$UWISH2$\_$000.48596$-$0.11519 \\ 
UWISH2$\_$000.49102$-$0.64245 & 267.32307 & $-$28.84876 & 8.14 & 3.0 & 5.31 & 32.65 & 4.58 & 49.05 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$x & JET$\_$UWISH2$\_$000.48489$-$0.68601 \\ 
UWISH2$\_$000.50459$-$0.78770 & 267.47334 & $-$28.91176 & 25.07 & 5.6 & 3.80 & 52.54 & 4.61 & 222.02 & 10.9 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$x & PDR$\_$UWISH2$\_$000.57908$-$0.85893 \\ 
UWISH2$\_$000.51701$-$0.65611 & 267.35170 & $-$28.83350 & 33.30 & 6.2 & 4.54 & 25.22 & 4.60 & 49.90 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$x & JET$\_$UWISH2$\_$000.48489$-$0.68601 \\ 
UWISH2$\_$000.51855$-$0.65899 & 267.35542 & $-$28.83366 & 6.37 & 2.0 & 5.22 & 24.74 & 3.78 & 33.24 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$x & JET$\_$UWISH2$\_$000.48489$-$0.68601 \\ 
UWISH2$\_$000.52020$-$0.65446 & 267.35196 & $-$28.82992 & 23.24 & 4.6 & 8.08 & 36.06 & 4.44 & 181.44 & 8.6 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00214$\_$x & JET$\_$UWISH2$\_$000.48489$-$0.68601 \\ 
UWISH2$\_$000.54160$-$0.85338 & 267.55943 & $-$28.91369 & 22.38 & 4.4 & 4.54 & 1202.53 & 4.00 & 248.36 & 10.9 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$x & JET$\_$UWISH2$\_$000.57163$-$0.87718 \\ 
UWISH2$\_$000.54163$-$0.84176 & 267.54805 & $-$28.90771 & 44.34 & 9.2 & 4.72 & 14.54 & 4.32 & 61.68 & 10.9 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$x & PDR$\_$UWISH2$\_$000.57908$-$0.85893 \\ 
UWISH2$\_$000.54344$-$0.85947 & 267.56648 & $-$28.91524 & 98.22 & 10.7 & 3.87 & 336.75 & 5.00 & 380.25 & 10.9 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$x & PDR$\_$UWISH2$\_$000.57908$-$0.85893 \\ 
UWISH2$\_$000.54348$-$0.84696 & 267.55423 & $-$28.90879 & 14.06 & 4.9 & 4.50 & 50.22 & 4.04 & 94.24 & 10.9 & u & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$x & PDR$\_$UWISH2$\_$000.57908$-$0.85893 \\ 
UWISH2$\_$000.54377$-$0.85233 & 267.55967 & $-$28.91129 & 17.77 & 4.0 & 3.83 & 16.16 & 4.39 & 17.37 & 10.9 & j & H2$\_$lm2$\_$15$\_$17 & w20130827$\_$00238$\_$x & JET$\_$UWISH2$\_$000.57163$-$0.87718 \\ 
 .......... &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 

\end{longtable}
